In the recovery of sparse vectors from quadratic measurements, the presence of linear terms breaks the square root bottleneck

Motivated by recent results in the statistical physics of spin glasses, we study the recovery of a sparse vector $\mathbf{x}_0\in \mathbb{S}^{n-1}$, $\|\mathbf{x}_0\|_{\ell_0} = k<n$, from $m$ quadratic measurements of the form $ (1-\lambda)\langle \mathbf{A}_i, \mathbf{x}_0\mathbf{x}_0^T \rangle + \lambda \langle\mathbf{c}_i,\mathbf{x}_0 \rangle $ where $\mathbf{A}_{i}, \mathbf{c}_{i}$ have i.i.d Gaussian entries. This can be related to a constrained version of the 2-spin Hamiltonian with external field for which it was recently shown (in the absence of any structural constraint and in the asymptotic regime) that the geometry of the energy landscape becomes trivial above a certain threshold $\lambda > \lambda_c\in (0,1)$. Building on this idea we study the evolution of the so-called square root bottleneck for $\lambda\in [0,1]$ in the setting of the sparse rank one matrix recovery/sensing problem. We show that recovery of the vector $\mathbf{x}_0$ can be guaranteed as soon as $m\gtrsim k^2 (1-\lambda)^2/\lambda^2$, $\lambda \gtrsim k^{-1/2}$ provided that this vector satisfies a sufficiently strong incoherence condition, thus retrieving the linear regime for an external field $(1-\lambda)/\lambda \lesssim k^{-1/2}$. Our proof relies on an interpolation between the linear and quadratic settings, as well as on standard convex geometry arguments.

==> PhaseTransitionCorrectAxes01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=2.054in,
at={(1.011in,0.642in)},
scale only axis,
axis on top,
xmin=-0.00505050505050505,
xmax=1.0050505050505,
ymin=3.5,
ymax=40.5,
axis background/.style={fill=white},ylabel={$m$},xlabel={$\lambda$},ylabel style={rotate=-90}
]
\addplot [forget plot] graphics [xmin=-0.21505050505050505, xmax=1.1670505050505, ymin=-26.5, ymax=68.5] {phaseTransitionFullMat00010ee.pdf};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> PhaseTransitionCorrectAxesMatrixWeirdL1norm01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=2.054in,
,ylabel={$m$},xlabel={$\lambda$},ylabel style={rotate=-90},
at={(1.011in,0.642in)},
scale only axis,
axis on top,
xmin=-0.0138888888888889,
xmax=1.01388888888889,
ymin=3.81818181818182,
ymax=40.1818181818182,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.23505050505050505, xmax=1.1870505050505, ymin=-26.5, ymax=68.5] {phaseTransitionFullMat00010cc.pdf};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> PhaseTransitionNearLambda0ColL1aErrorColumn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,xlabel={$\lambda$},ylabel style={rotate=-90},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,line width=2pt]
  table[row sep=crcr]{%
0	0.707106781186548\\
.02	0.348394835487082\\
.04	0.25992289966914\\
.06 0.0563599827518177\\
.08	0.209913892735856\\
.1	2.54302551118754e-08\\
.12	1.1892712484522e-08\\
.14	2.22069217595453e-08\\
.16	9.14316933980127e-09\\
.18	1.43071213255648e-08\\
.2	2.37853464973275e-08\\
.22	1.13593727258668e-09\\
.24	7.91525704403228e-09\\
.26	1.00199809309368e-08\\
.28	4.56328337919368e-09\\
.3	5.33223573390809e-09\\
.32	8.54218305880522e-10\\
.34	4.96600312150329e-10\\
.36	6.33131616816669e-09\\
.38	4.10065497800899e-09\\
.4	7.87359911086991e-10\\
.42	1.88125806961419e-09\\
.44	4.42041708248658e-09\\
.46	4.26728691093929e-10\\
.48	1.05751720946896e-09\\
.5	8.5471115993097e-10\\
.52	1.55192448645892e-10\\
.54	3.27373608113146e-09\\
.56	2.76422489393089e-10\\
.58	2.91870435547821e-12\\
.6	1.99975479484318e-11\\
.62	2.96411088254189e-11\\
.64	1.59697906759252e-10\\
.66	1.29557217859553e-11\\
.68	4.86901878834046e-12\\
.7	5.97806149358988e-11\\
.72	1.71150144916825e-11\\
.74	8.49875929367104e-12\\
.76	7.71553224782635e-12\\
.78	7.40349759329004e-12\\
.8	1.23889256671768e-11\\
.82	6.40049509557755e-11\\
.84	6.15677541364696e-12\\
.86	8.44035771107842e-12\\
.88	1.02608575478123e-11\\
.9	5.22330335573654e-12\\
.92	6.9024497681041e-12\\
.94	1.01320808180547e-11\\
.96	8.1192785303854e-12\\
.98	1.21628458277225e-11\\
1	9.27339396978897e-12\\
};
\end{axis}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> PhaseTransitionNearLambda0ColL1aErrorQuadratic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel={$\lambda$},ylabel style={rotate=-90},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,line width=2pt]
  table[row sep=crcr]{%
0	1.93638321900315e-09\\
.02	0.0219015693929812\\
.04	0.0334398395886849\\
.06	0.0219327877689793\\
.08	0.0492352571437857\\
.1	3.25238745742614e-08\\
.12	0.00863471083369332\\
.14	6.26066749083661e-09\\
.16	3.43851083882484e-09\\
.18	1.97873277816575e-09\\
.2	1.90600443237248e-09\\
.22	1.66755476663834e-09\\
.24	7.69500535284038e-09\\
.26	3.57643168575154e-09\\
.28	2.0874286088635e-09\\
.3	1.81945756888655e-09\\
.32	2.40732652591012e-09\\
.34	2.8510043910822e-09\\
.36	1.20785992020527e-09\\
.38	2.15132901148835e-09\\
.4	2.11046112271008e-09\\
.42	1.3290438072085e-09\\
.44	1.42699122705337e-09\\
.46	1.46089017724377e-09\\
.48	1.33361526878256e-09\\
.5	9.08721273512973e-10\\
.52	4.27778755045799e-10\\
.54	4.66249055546394e-10\\
.56	9.82588632005039e-10\\
.58	1.39623744168086e-10\\
.6	1.71751865565429e-10\\
.62	1.25345797546245e-10\\
.64	5.72691143455776e-11\\
.66	5.1442284060662e-11\\
.68	5.74963659148019e-11\\
.7	8.7598911762941e-11\\
.72	3.92110902775482e-11\\
.74	2.17964258594876e-11\\
.76	4.53906901841572e-11\\
.78	4.0494200468466e-11\\
.8	7.31260146070879e-11\\
.82	7.36534507238798e-11\\
.84	2.08278562235152e-11\\
.86	4.32141058704165e-11\\
.88	1.07105148566457e-10\\
.9	3.00489730618111e-11\\
.92	7.22770375141804e-12\\
.94	6.25888229907746e-11\\
.96	5.03200427480621e-11\\
.98	3.38909452364506e-11\\
1	4.38262341768506e-11\\
};
\end{axis}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> comparisonFullNormvsColumnvsTraceU01ColumnOnly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=60,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xlabel={\# measurements ($m$)},
    ylabel={relative error},
title = {Vector $\ell_1$ w/ incoherent $\bs x_0$}
]
\addplot [color=mycolor1, forget plot, line width=1.6pt]
  table[row sep=crcr]{%
2	0.926629875514028\\
4	0.916954096912032\\
6	0.482793037666978\\
8	0.646397080096777\\
10	0.132634861948755\\
12	0.123840678270426\\
14	0.0940136384878549\\
16	0.0195819073177046\\
18	4.04551553307582e-09\\
20	2.55994829959576e-09\\
22	2.10972807061004e-09\\
24	1.55428554326959e-09\\
26	1.1432427486223e-09\\
28	1.41090081751153e-09\\
30	1.756855134483e-10\\
32	2.36261634215116e-11\\
34	2.90650816084253e-11\\
36	3.19082717558013e-11\\
38	1.0948835711531e-11\\
40	2.40148597877748e-11\\
42	1.3506000212959e-11\\
44	1.65208022676803e-11\\
46	2.19743755005522e-11\\
48	1.88269036732003e-11\\
50	1.81612642421509e-11\\
52	2.06346314573567e-11\\
54	2.49876303645274e-11\\
56	2.28877027160594e-11\\
58	2.38845541057002e-11\\
60	1.2877863968809e-11\\
};
\end{axis}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> comparisonFullNormvsColumnvsTraceU01FullNorm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=60,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xlabel={\# measurements ($m$)},
    ylabel={relative error},
title = {Matrix $\ell_1$ norm w/ incoherent $\bs x_0$}
]
\addplot [color=mycolor1, forget plot, line width=1.6pt]
  table[row sep=crcr]{%
2	0.861801639374832\\
4	0.813893599552643\\
6	0.575902983656732\\
8	0.609789420597854\\
10	0.326863836628767\\
12	0.195682013656673\\
14	0.180840638261492\\
16	0.0285097997230055\\
18	4.52598898715635e-09\\
20	3.11004017248476e-09\\
22	1.65245315975616e-09\\
24	1.80302040033212e-09\\
26	1.54516368637627e-09\\
28	1.26558490693445e-09\\
30	3.46503391373232e-11\\
32	2.47618167073508e-11\\
34	2.50457314591715e-11\\
36	1.70340147179476e-11\\
38	2.85074838164305e-11\\
40	1.1387600475716e-11\\
42	2.4831231404017e-11\\
44	3.07316109062812e-11\\
46	2.04827451067447e-11\\
48	1.62557716358814e-11\\
50	1.92969579069761e-11\\
52	2.71243966214095e-11\\
54	1.50545240520523e-11\\
56	2.30207829205235e-11\\
58	1.71016251206012e-11\\
60	1.43877794937807e-11\\
};
\end{axis}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> comparisonFullNormvsColumnvsTraceU01NoTrace.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=60,
ymode=log,
ymin=0.183163557882738,
ymax=0.926305171033744,
yminorticks=true,
axis background/.style={fill=white},
xlabel={\# measurements ($m$)},
    ylabel={relative error},
title = {Matrix $\ell_1$ norm,  w/o Trace constraint}
]
\addplot [color=mycolor1, forget plot, line width=1.6pt]
  table[row sep=crcr]{%
2	0.926305171033744\\
4	0.874999948998156\\
6	0.811512578749527\\
8	0.640052237283235\\
10	0.506297606997037\\
12	0.617729556956604\\
14	0.197010044007035\\
16	0.269118146053049\\
18	0.427615687829486\\
20	0.491130193683393\\
22	0.483639190265549\\
24	0.423059159059947\\
26	0.183163557882738\\
28	0.407940166325098\\
30	0.570350560976841\\
32	0.533532155208053\\
34	0.58333519021193\\
36	0.523000742977577\\
38	0.555544510454287\\
40	0.483189472509491\\
42	0.48590124677407\\
44	0.451839593937599\\
46	0.54430471495143\\
48	0.28054827622542\\
50	0.323330722689312\\
52	0.549005628282317\\
54	0.58419322451903\\
56	0.365375490765714\\
58	0.511057075141469\\
60	0.533941614259256\\
};
\end{axis}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> comparisonIncoherenceVSCoherence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{100,149,237}%
\definecolor{mycolor3}{RGB}{0,191,255}%
\definecolor{mycolor4}{RGB}{30,144,255}%
\definecolor{mycolor5}{RGB}{65,105,225}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=60,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={\# measurements ($m$)},
    ylabel={relative error},
title = {Matrix $\ell_1$ norm w/ varying incoherence}
]
\addplot [color=mycolor1,line width=1.6pt]
  table[row sep=crcr]{%
2	0.925197116297647\\
4	0.917725451108134\\
6	0.889225554313859\\
8	0.882532581603353\\
10	0.64226835121396\\
12	0.517358683401099\\
14	0.15082798051969\\
16	0.0826625300916496\\
18	0.136083814985821\\
20	6.19721526464422e-09\\
22	3.38719078576636e-09\\
24	2.60124943866368e-09\\
26	1.72519096429066e-09\\
28	1.55180160222642e-09\\
30	2.13801172615475e-10\\
32	2.97498131913101e-11\\
34	2.46299342686762e-11\\
36	5.73180710774561e-11\\
38	3.63417405754863e-11\\
40	3.76912647341846e-11\\
42	3.26802199270494e-11\\
44	2.50309236560166e-11\\
46	4.29146254778031e-11\\
48	3.71195215341752e-11\\
50	2.81844855980281e-11\\
52	2.82422667185788e-11\\
54	4.6100705515047e-11\\
56	2.57199424852138e-11\\
58	4.06049560082506e-11\\
60	3.00034015318309e-11\\
};
\addlegendentry{$w = 0.5$}

\addplot [color=mycolor2, line width=1.6pt]
  table[row sep=crcr]{%
2	0.870545314784002\\
4	0.968357661766201\\
6	0.844557500605038\\
8	0.864484402051707\\
10	0.572870038509288\\
12	0.461178019843884\\
14	0.196909017128781\\
16	0.144602480899879\\
18	5.63687313481581e-09\\
20	4.56619008456269e-09\\
22	2.81005863116249e-09\\
24	2.14305459759871e-09\\
26	1.91341817072067e-09\\
28	1.46916062494851e-09\\
30	1.95613810594799e-10\\
32	4.04404091616567e-11\\
34	3.51215566703931e-11\\
36	2.14277867139821e-11\\
38	3.01972628338014e-11\\
40	2.97752045624595e-11\\
42	2.62624889104089e-11\\
44	4.26202605357148e-11\\
46	3.06182717985208e-11\\
48	3.52919194263932e-11\\
50	1.62134761755026e-11\\
52	3.55271654027725e-11\\
54	2.91791249253362e-11\\
56	3.06194734498135e-11\\
58	4.22016186600926e-11\\
60	4.0880844874068e-11\\
};
\addlegendentry{$w = 0.6$}

\addplot [color=mycolor3, line width=1.6pt]
  table[row sep=crcr]{%
2	0.928438290959634\\
4	0.857179442009879\\
8	0.836626894985408\\
10	0.739754331224973\\
12	0.704553725523316\\
14	0.45820393997363\\
16	0.173242811443695\\
18	1.15619968978578e-08\\
20	3.81870961418726e-09\\
22	5.58083126736101e-09\\
24	2.29908909181014e-09\\
26	1.80155640815409e-09\\
28	1.78131587293996e-09\\
30	1.39319768680301e-09\\
32	3.47528768486355e-11\\
34	4.49862457499352e-11\\
36	2.19939434619979e-11\\
38	2.25521919115418e-11\\
40	2.30039746450152e-11\\
42	2.29255146597808e-11\\
44	1.29291206743624e-11\\
46	4.91557829646846e-11\\
48	2.30704903798733e-11\\
50	3.8954302343264e-11\\
52	2.55662920137981e-11\\
54	2.74579559081506e-11\\
56	2.83996641488324e-11\\
58	3.43919357262031e-11\\
60	3.03239627762451e-11\\
30	3.09862504974821e-11\\
};
\addlegendentry{$w = 0.7$}

\addplot [color=mycolor4, line width=1.6pt]
  table[row sep=crcr]{%
2	0.881368688129894\\
4	0.833967014038345\\
6	0.7409149050182\\
8	0.495677280774816\\
10	0.403499173355253\\
12	0.32879720819566\\
14	0.0667536923206447\\
16	0.0335477309475007\\
18	7.06689405319547e-09\\
20	3.09453439281059e-09\\
22	2.57537766496833e-09\\
24	2.10852723898248e-09\\
26	1.67587494058229e-09\\
28	1.46483434728885e-09\\
30	3.40653026713729e-10\\
32	1.20830516420922e-11\\
34	3.15450150148444e-11\\
36	2.85704303211755e-11\\
38	2.29659791819127e-11\\
40	2.23980627442815e-11\\
42	1.7373375302974e-11\\
44	1.31819981047591e-11\\
46	2.15699183673764e-11\\
48	3.33197984369525e-11\\
50	1.70227483077658e-11\\
52	1.44195678581289e-11\\
54	2.10660435476984e-11\\
56	1.98138189323582e-11\\
58	2.5750342045887e-11\\
60	2.32986154545152e-11\\
};
\addlegendentry{$w =0.8$}

\addplot [color=mycolor5, line width=1.6pt]
  table[row sep=crcr]{%
2	0.868055088228917\\
4	0.791408039953162\\
6	0.328703828392677\\
8	0.30689225851675\\
10	0.183739254496404\\
12	0.122381432627517\\
14	0.0655162774308057\\
16	0.0584434831156798\\
18	9.62099097876106e-09\\
20	3.34408835126706e-09\\
22	1.94563686044322e-09\\
24	1.55421823742771e-09\\
26	1.11049674703123e-09\\
28	1.0145128327093e-09\\
30	1.59005472516268e-10\\
32	1.0828813169972e-11\\
34	7.85835793891934e-12\\
36	8.45295089708167e-12\\
38	7.57352106220992e-12\\
40	9.67804763123854e-12\\
42	1.05317920976585e-11\\
44	9.48837382588084e-12\\
46	1.51998187134349e-11\\
48	9.14429241665776e-12\\
50	8.49379706859166e-12\\
52	1.78214610268793e-11\\
54	1.55756550450229e-11\\
56	1.08606754947002e-11\\
58	1.32917559120313e-11\\
60	1.34992402005251e-11\\
};
\addlegendentry{$w = 0.9$}

\end{axis}

\begin{axis}[%
width=2.228in,
height=1.7154in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> phaseTransitionLambdaK01bb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2.34in,
ylabel={$k$},xlabel={$\lambda$},ylabel style={rotate=-90},
at={(1.811in,0.642in)},
scale only axis,
axis on top,
xmin=-0.0128205128205128,
xmax=1.01282051282051,
ymin=0.5,
ymax=15.5,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.258205128205128, xmax=1.21282051282051, ymin=-11.5, ymax=26.5] {phaseTransitionFullMat00010dd};
\addplot [name path=A,color=green, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0256410256410256	0.000173130193905817\\
0.0512820512820513	0.000730460189919649\\
0.0769230769230769	0.00173611111111111\\
0.102564102564103	0.00326530612244898\\
0.128205128205128	0.00540657439446367\\
0.153846153846154	0.00826446280991736\\
0.179487179487179	0.011962890625\\
0.205128205128205	0.0166493236212279\\
0.230769230769231	0.0225\\
0.256410256410256	0.0297265160523187\\
0.282051282051282	0.0385841836734694\\
0.307692307692308	0.0493827160493827\\
0.333333333333333	0.0625\\
0.358974358974359	0.0784\\
0.384615384615385	0.09765625\\
0.41025641025641	0.120982986767486\\
0.435897435897436	0.149276859504132\\
0.461538461538462	0.183673469387755\\
0.487179487179487	0.225625\\
0.512820512820513	0.277008310249307\\
0.538461538461538	0.340277777777778\\
0.564102564102564	0.418685121107266\\
0.58974358974359	0.5166015625\\
0.615384615384615	0.64\\
0.641025641025641	0.797193877551021\\
0.666666666666667	1\\
0.692307692307692	1.265625\\
0.717948717948718	1.6198347107438\\
0.743589743589744	2.1025\\
0.769230769230769	2.77777777777778\\
0.794871794871795	3.75390625\\
0.82051282051282	5.22448979591837\\
0.846153846153846	7.5625\\
0.871794871794872	11.56\\
0.897435897435897	19.140625\\
0.923076923076923	36.0000000000001\\
0.948717948717949	85.5624999999999\\
0.974358974358974	360.999999999999\\
1	inf\\
};
\addplot [color=blue, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0.66	0\\
0.66	1\\
0.66	2\\
0.66	3\\
0.66	4\\
0.66	5\\
0.66	6\\
0.66	7\\
0.66	8\\
0.66	9\\
0.66	10\\
0.66	11\\
0.66	12\\
0.66	13\\
0.66	14\\
0.66	15\\
0.66	15.4\\
};
\addplot [name path=B,color=green, dashed, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0	8.4\\
0.0282051282051282	8.4\\
0.0564102564102564	8.4\\
0.0846153846153846	8.4\\
0.112820512820513	8.4\\
0.141025641025641	8.4\\
0.169230769230769	8.4\\
0.197435897435897	8.4\\
0.225641025641026	8.4\\
0.253846153846154	8.4\\
0.282051282051282	8.4\\
0.31025641025641	8.4\\
0.338461538461538	8.4\\
0.366666666666667	8.4\\
0.394871794871795	8.4\\
0.423076923076923	8.4\\
0.451282051282051	8.4\\
0.47948717948718	8.4\\
0.507692307692308	8.4\\
0.535897435897436	8.4\\
0.564102564102564	8.4\\
0.592307692307692	8.4\\
0.620512820512821	8.4\\
0.648717948717949	8.4\\
0.676923076923077	8.4\\
0.705128205128205	8.4\\
0.733333333333333	8.4\\
0.761538461538462	8.4\\
0.78974358974359	8.4\\
0.817948717948718	8.4\\
0.846153846153846	8.4\\
0.874358974358974	8.4\\
0.902564102564103	8.4\\
0.930769230769231	8.4\\
0.958974358974359	8.4\\
0.987179487179487	8.4\\
1.01538461538462	8.4\\
1.04358974358974	8.4\\
1.07179487179487	8.4\\
1.1	8.4\\
};


\path[name path=C] (axis cs:0,0) -- (axis cs:1,0);

%\addplot[pattern=north east lines,
%            pattern color=red] fill between[of=A and C];


\tikzfillbetween[
    of=A and C, soft clip={domain=0:.855}] {pattern color=green, pattern=north east lines};
\tikzfillbetween[
    of=B and C, soft clip={domain=.855:1}] {pattern color=green, pattern=north east lines};


\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}



\end{tikzpicture}%

==> transitionInteriorMatvsVec01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel={$\lambda$},ylabel style={rotate=-90},
axis background/.style={fill=white}]
\addplot [color=mycolor1, forget plot,line width=2pt]
  table[row sep=crcr]{%
0	0.707106781186548\\
.02	0.488699753074324\\
.04	0.289924620755412\\
.06	0.148710049433817\\
.08	0.236317011751795\\
.1	0.152218476132037\\
.12	0.167116612162094\\
.14	0.0489057759557445\\
.16	0.121733373170036\\
.18	0.0151037734795895\\
.2	0.113644402455601\\
.22	0.0075622744283673\\
.24	0.0404759453685622\\
.26	0.0599200925811696\\
.28	0.0613260493750187\\
.3	0.0250481713210799\\
.32	0.0138086355512643\\
.34	2.4862135496553e-10\\
.36	0.0354882021569276\\
.38	0.0732398338478439\\
.4	0.00166041356014295\\
.42	1.67524794962368e-08\\
.44	6.9631658123186e-09\\
.46	1.95948678371456e-10\\
.48	0.00589728538485635\\
.5	2.46113660202836e-09\\
.52	1.26609373723646e-10\\
.54	2.88780520900752e-09\\
.56	2.52590751192157e-09\\
.58	2.62861708982063e-10\\
.6	2.16744150294967e-09\\
.62	2.05589873787076e-10\\
.64	1.38120308222496e-10\\
.66	1.06447458814097e-10\\
.68	1.13211448750492e-10\\
.7	8.94268284414377e-11\\
.72	9.41381768411223e-11\\
.74	1.33046881267128e-10\\
.76	1.04942941808227e-10\\
.78	1.08471981558789e-10\\
.8	1.1095836286073e-10\\
.82	1.32447967758319e-10\\
.84	5.88657410244242e-11\\
.86	8.1713294500891e-11\\
.88	8.66178235572038e-11\\
.9	1.06814622102025e-10\\
.92	7.08432264686367e-11\\
.94	7.00352623058077e-11\\
.96	6.31959165014668e-11\\
.98	7.44359623105767e-11\\
1	9.73570786882417e-11\\
};
%
%0	0.707106781186548\\
%0.02	0.287816610274389\\
%.04	0.277343399888786\\
%.06	0.0707106911217126\\
%.08	0.059707736635478\\
%.1	0.0277584583359921\\
%.12	1.98462039215305e-09\\
%.14	1.79468694481764e-07\\
%.16	2.12243877394586e-09\\
%.18	3.4954852751272e-09\\
%.2	3.4146330350762e-09\\
%.22	2.17821695163647e-09\\
%.24	1.48182633303573e-09\\
%.26	1.7909488504826e-09\\
%.28	1.08362812288788e-09\\
%.3	2.8827616692219e-09\\
%.32	2.21054090305093e-09\\
%.34	1.54989545634493e-09\\
%.36	1.21022600436992e-09\\
%.38	1.40079279175972e-09\\
%.4	4.26740945716758e-10\\
%.42	7.66925368566638e-10\\
%.44	4.77745438451844e-10\\
%.46	7.50051135367349e-10\\
%.48	2.61723938170215e-10\\
%.5	2.59839031442353e-10\\
%.52	1.53457185263704e-10\\
%.54	8.28596013777714e-11\\
%.56	4.6591746648718e-10\\
%.58	4.88565060757706e-11\\
%.6	2.68658082933653e-11\\
%.62	3.22822217043331e-11\\
%.64	1.37204985846142e-11\\
%.66	5.35262219666242e-11\\
%.68	3.55601515723603e-11\\
%.7	1.49750352897619e-11\\
%.72	2.51207250341954e-11\\
%.74	1.71350799648596e-11\\
%.76	1.58206977064635e-11\\
%.78	1.48146994841026e-11\\
%.8	1.96568006110916e-11\\
%.82	1.88896656140762e-11\\
%.84	2.92159361545102e-11\\
%.86	2.46381864020134e-11\\
%.88	1.84923991255922e-11\\
%.9	8.56801701088362e-12\\
%.92	2.50066989131023e-11\\
%.94	1.18586675685995e-11\\
%.96	2.16805416806887e-11\\
%.98	3.24510814367769e-11\\
%1	1.5689347580295e-11\\
%};
\end{axis}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> transitionInteriorMatvsVec02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel={$\lambda$},ylabel style={rotate=-90},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,line width=2pt]
  table[row sep=crcr]{%
0	0.0762681004627713\\
.02	0.0764296064215244\\
.04	0.115776809227246\\
.06	0.178573195865403\\
.08	0.0695368996468805\\
.1	0.0908785665949652\\
.12	0.219737297862986\\
.14	0.173371769754537\\
.16	0.0969808855136793\\
.18	0.0800327160875975\\
.2	0.147660850397208\\
.22	0.0250807828952093\\
.24	0.127329994299783\\
.26	0.144113945672819\\
.28	0.0444506300889511\\
.3	0.121977039810627\\
.32	0.0466596685791171\\
.34	0.0711617084156318\\
.36	0.0210743489475558\\
.38	0.0420026650385536\\
.4	0.00775337764658844\\
.42	4.87969545267645e-09\\
.44	0.0234010657419767\\
.46	0.00984003060506706\\
.48	4.76261818653961e-10\\
.5	5.31055169452492e-09\\
.52	1.2430563524251e-08\\
.54	3.39056843318342e-09\\
.56	3.44973787390983e-10\\
.58	6.6077807688062e-09\\
.6	3.64503251035118e-10\\
.62	2.90946933344492e-10\\
.64	2.53644549301481e-10\\
.66	2.33277813367697e-10\\
.68	2.25516793768179e-10\\
.7	2.30995950073741e-10\\
.72	3.12009786740235e-10\\
.74	2.96576602612956e-10\\
.76	2.38049007447961e-10\\
.78	1.93233671148461e-10\\
.8	2.91656932598342e-10\\
.82	2.83653974158873e-10\\
.84	2.01732451098627e-10\\
.86	1.48447143087232e-10\\
.88	1.77475911524968e-10\\
.9	2.27322463806119e-10\\
.92	2.09901568207585e-10\\
.94	1.98187448105543e-10\\
.96	1.94296340357099e-10\\
.98	1.67530289577671e-10\\
1	1.7861221475827e-10\\
};
%0	1.63999979054249e-09\\
%.02	0.0398534905971525\\
%.04	0.0244330164484733\\
%.06	0.0437467204832133\\
%.08	0.0118489378570699\\
%.1	0.0148212232340469\\
%.12	0.00249281008751664\\
%.14	7.57557606633766e-09\\
%.16	3.35565078094281e-09\\
%.18	2.49193354012677e-09\\
%.2	7.36432695943856e-09\\
%.22	2.28175332068875e-09\\
%.24	2.90766574003627e-09\\
%.26	2.11194982961932e-09\\
%.28	2.67517170360178e-09\\
%.3	5.73298057670238e-09\\
%.32	2.67078066852125e-09\\
%.34	2.64558750604407e-09\\
%.36	2.22569002634525e-09\\
%.38	9.84607749818471e-10\\
%.4	2.01960329075126e-09\\
%.42	1.79813877359654e-09\\
%.44	9.81872689387053e-10\\
%.46	2.47052220725864e-09\\
%.48	1.57604159186896e-09\\
%.5	5.72139677692129e-10\\
%.52	1.25504269695644e-10\\
%.54	7.09345797045782e-10\\
%.56	1.14791991517341e-10\\
%.58	1.75662864301531e-10\\
%.6	2.60134689636641e-10\\
%.62	1.46327713223843e-10\\
%.64	1.03890210183615e-10\\
%.66	1.55521571485274e-11\\
%.68	1.26038343980201e-10\\
%.7	3.83982827704001e-11\\
%.72	2.42760594095864e-11\\
%.74	8.49913113289658e-11\\
%.76	1.12154740917452e-10\\
%.78	6.51373813120064e-11\\
%.8	3.84824816005555e-11\\
%.82	1.79836652820827e-11\\
%.84	6.85056409524808e-11\\
%.86	7.84177859283306e-11\\
%.88	8.37439915997087e-11\\
%.9	1.85181822663143e-11\\
%.92	6.22172210592545e-11\\
%.94	1.53031201772831e-11\\
%.96	7.10310954175506e-11\\
%.98	5.7265266815968e-11\\
%1	5.30155120657024e-11\\
%};
\end{axis}

\begin{axis}[%
width=2.428in,
height=1.954in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
